Credibility Matters: Motivations, Characteristics, and Influence Mechanisms of Crypto Key Opinion Leaders

Crypto Key Opinion Leaders (KOLs) shape Web3 narratives and retail investment behaviour. In volatile, high-risk markets, their credibility becomes a key determinant of their influence on followers. Yet prior research has focused on lifestyle influencers or generic financial commentary, leaving crypto KOLs' understandings of motivation, credibility, and responsibility underexplored. Drawing on interviews with 13 KOLs and self-determination theory (SDT), we examine how psychological needs are negotiated alongside monetisation and community expectations. Whereas prior work treats finfluencer credibility as a set of static credentials, our findings reveal it to be a self-determined, ethically enacted practice. We identify four community-recognised markers of credibility: self-regulation, bounded epistemic competence, accountability, and reflexive self-correction. This reframes credibility as socio-technical performance, extending SDT into high-risk crypto ecosystems. Methodologically, we employ a hybrid human-LLM thematic analysis. The study surfaces implications for designing credibility signals that prioritise transparency over hype.

==> figures/ai-coding-flow.tex <==
\begin{tikzpicture}[x=.05cm, node distance=4mm and 12mm,
 >=Stealth,
  every node/.style={font=\footnotesize},
  process/.style={
    rectangle, rounded corners=2pt, draw,
    line width=0.4pt, align=center,
    minimum height=9mm, text width=20mm, inner sep=2.4mm,
    fill=gray!3
  },
  data/.style={process, fill=gray!12},
  groupbox/.style={draw, rounded corners=2pt, inner sep=5mm, dashed},
  forward/.style={->, line width=0.6pt},
  assist/.style={->, densely dotted, line width=0.6pt},
  feedback/.style={->, dashed, line width=0.5pt}]
  % Nodes (left-to-right main pipeline)
  \node[data]    (seg)      {Transcript\\Segmentation};
  \node[process, right=4mm of seg]      (human)    {Dual Human\\Descriptive Coding};
  \node[process, above=of human]    (llm)      {LLM\\Candidate Themes};
  \node[process, right=4mm of human] (integrate) {Theme Integration\\\& Reconciliation\vphantom{Aq}};
  \node[process, right=4mm of integrate, text width=22mm] (refine)   {Iterative Refinement\\\& Validation};
  \node[process, right=4mm of refine]   (apply)    {Apply Refined\\Thematic Frame};
  \node[data,    right=4mm of apply]    (themes)   {Themes \& SDT\\Mapping};

  % Main flow
  \draw[forward] (seg) -- (human);
  \draw[forward] (human) -- (integrate);
  \draw[assist]  (llm) -- (integrate);
  \draw[forward] (integrate) -- (refine);
  \draw[forward] (refine) -- (apply);
  \draw[forward] (apply) -- (themes);

  % Feedback loops
  \draw[feedback, bend right=20] (integrate.north) to (llm.east);
  \draw[feedback, bend left=15] (integrate.south) to (human.south);
  \draw[feedback, bend left=20] (apply.south)     to (human.south);

  % Group “swim-lanes”
  \node[groupbox, fit=(seg)(human), inner sep=4pt, label={[align=center]above left:Human Coding}] (gHuman) {};
  \node[groupbox, fit=(llm), inner sep=4pt, label={[align=center]above:LLM Assistance}] (gLLM) {};
  \node[groupbox, fit=(integrate)(refine)(apply), inner sep=4pt, label={[align=center]above:Synthesis \& Validation}] (gSyn) {};
  \node[groupbox, fit=(themes), inner sep=4pt, label={[align=center]above:Outcomes}] (gOut) {};

  % Legend (print-safe)
  \coordinate (leg) at ($(seg.south west)+(0,-11mm)$);
  \node[anchor=west] at (leg) {\textbf{Legend}};
  \draw[forward] ($(leg)+(0,-3.5mm)$) -- ++(8mm,0);
  \node[anchor=west] at ($(leg)+(9mm,-3.5mm)$) {Primary flow};
  \draw[assist]  ($(leg)+(0,-7.0mm)$) -- ++(8mm,0);
  \node[anchor=west] at ($(leg)+(9mm,-7.0mm)$) {LLM-assisted input};
  \draw[feedback] ($(leg)+(0,-10.5mm)$) -- ++(8mm,0);
  \node[anchor=west] at ($(leg)+(9mm,-10.5mm)$) {Feedback / iteration};
\end{tikzpicture}

